Ciw: An open source discrete event simulation library

This paper introduces Ciw, an open source library for conducting discrete event simulations that has been developed in Python. The strengths of the library are illustrated in terms of best practice and reproducibility for computational research. An analysis of Ciw's performance and comparison to several alternative discrete event simulation frameworks is presented.

==> img/codestructure.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}
\usetikzlibrary{shapes,snakes}

\begin{document}

\begin{tikzpicture}

\node[align=center] (simulation) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=lime!80!black,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (0, 0) {\LARGE Simulation};

\node[align=center] (nodes) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=lime!80!black,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (7.5, 3.75) {\LARGE Nodes};

\node[align=center] (arrivalnode) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=lime!80!black,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (7.5, 0) {\LARGE Arrival Node};

\node[align=center] (exitnode) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=lime!80!black,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (7.5, -3.75) {\LARGE Exit Node};

\node[align=center] (servers) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=lime!80!black,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (14, 1.875) {\LARGE Servers};

\node[align=center] (individuals) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=lime!80!black,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (14, -1.875) {\LARGE Individuals};

\node[align=center] (network) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=orange!50!yellow,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (-7.5, 1.875) {\LARGE Network};

\node[align=center] (servicecentre) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=orange!50!yellow,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (-14, 3.75) {\LARGE Service Centre};

\node[align=center] (customerclass) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=orange!50!yellow,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (-14, 0) {\LARGE Customer Class};

\node[align=center] (detector) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=cyan!96!blue,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (-3.75, -3.5) {\LARGE Deadlock Detector};

\node[align=center] (tracker) [style={minimum height=1.5cm, minimum width=3.5cm, draw=black,fill=cyan!96!blue,text=black,shape=ellipse,fill opacity=0.6, text opacity=1}] at (-7.5, -1.875) {\LARGE State Tracker};

\draw (17.75, -1.5) rectangle (24, 2);
\draw[fill=lime!80!black, fill opacity=0.6] (18.75, 1) rectangle (20.2, 1.5);
\draw[fill=orange!50!yellow, fill opacity=0.6] (18.75, 0) rectangle (20.2, 0.5);
\draw[fill=cyan!96!blue, fill opacity=0.6] (18.75, -1) rectangle (20.2, -0.5);
\node[align=left] at (21, 1.25) {\Large Core};
\node[align=left] at (21.05, 0.25) {\Large Input};
\node[align=left] at (21.35, -0.75) {\Large Optional};

\draw (servers) edge[ultra thick,-triangle 90,out=-65,in=65] (individuals);
\draw (individuals) edge[ultra thick,-triangle 90,out=115,in=-115] (servers);
\draw (servers) edge[ultra thick,-triangle 90,out=135,in=0] (nodes);
\draw (individuals) edge[ultra thick,-triangle 90] (nodes);
\draw (individuals) edge[ultra thick,-triangle 90,out=180,in=-45] (arrivalnode);
\draw (individuals) edge[ultra thick,-triangle 90,out=-135,in=0] (exitnode);
\draw (nodes) edge[ultra thick,-triangle 90,out=-180,in=75] (simulation);
\draw (arrivalnode) edge[ultra thick,-triangle 90] (simulation);
\draw (exitnode) edge[ultra thick,-triangle 90,out=180,in=-75] (simulation);

\draw (network) edge[ultra thick,-triangle 90, out=0, in=150] (simulation);
\draw (servicecentre) edge[ultra thick,-triangle 90,out=0,in=135] (network);
\draw (customerclass) edge[ultra thick,-triangle 90,out=0,in=-135] (network);

\draw (tracker) edge[ultra thick,-triangle 90,out=45,in=180] (simulation);
\draw (detector) edge[ultra thick,-triangle 90] (simulation);

\draw[draw=gray] (customerclass) edge[ultra thick, dashed] (servicecentre);


\end{tikzpicture}

\end{document}


==> img/repairclinic.tex <==
\documentclass{standalone}
% \documentclass{article}

\usepackage{tikz}

\begin{document}

\begin{tikzpicture}

  \node (exitstart) at (13, 1.6) {};

  % Queue A
  \draw (0, 0) -- (8, 0);
  \draw (8, 0) -- (8, 3);
  \draw (0, 3) -- (8, 3);
  \draw (4, 0) -- (4, 3);
  \draw (5, 0) -- (5, 3);
  \draw (6, 0) -- (6, 3);
  \draw (7, 0) -- (7, 3);


  % Service center a
  \draw (10, 3.1) circle (1.5);
  \draw (10, -0.1) circle (1.5);
  \node[align=center] at (10, 5.5) {\huge{$S$: Expon$(3)$}\\\huge{$U$: Expon$(3/2)$}};


  % Queue B
  % Service center b
  \draw (19, 1.5) circle (1.5);
  \node[align=center] at (19, 4) {\huge{$S$: Expon$(1)$}\\\huge{$U$: Expon$(2/3)$}};


  % % In and out routes
  \draw[thick, -triangle 90] (11.5, 1.5) -- (17, 1.5);
  \draw[thick, -triangle 90] (21, 1.5) -- (25.5, 1.5);
  \draw[thick, -triangle 90] (-4, 1.5) -- (0, 1.5);
  \node[align=center] at (-6.5, 1.5) {\huge{$S$: Det$(1)$}\\\huge{$U$: Pois$(1)$}};
  \draw[thick, -triangle 90] (exitstart) edge[out=-90, in=180] (25.5, -2.5);


  \node[align=center] at (15, 1.5) {\huge{$S$: $5\%$}\\\\\huge{$U$: $40\%$}};

\end{tikzpicture}

\end{document}


==> img/spectrum.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}

\draw[ultra thick, -triangle 90] (0, 0) -- (20, 0);

\node[align=center] (pl) at (4, -1) {Programming\\Languages};
\node[align=center] (nogui) at (10, -2) {Simulation Packages\\without GUI};
\node[align=center] (gui) at (16, -1) {Simulation Packages\\with GUI};

\draw[->] (pl) -- (0, -1);
\draw[->] (pl) -- (8, -1);

\draw[->] (nogui) -- (6, -2);
\draw[->] (nogui) -- (14, -2);

\draw[->] (gui) -- (12, -1);
\draw[->] (gui) -- (20, -1);

\draw[-triangle 45] (2, 1.5) -- (2, 0);
\draw[-triangle 45] (6, 1.5) -- (6, 0);
\draw[-triangle 45] (9, 1.5) -- (9, 0);
\draw[-triangle 45] (11, 1.5) -- (11, 0);
\draw[-triangle 45] (14, 1.5) -- (14, 0);
\draw[-triangle 45] (18, 1.5) -- (18, 0);

\node[align=center] at (2, 2) {C++};
\node[align=center] at (6, 2) {Spreadsheet\\Modelling};
\node[align=center] at (9, 2) {SimPy};
\node[align=center] at (11, 2) {Ciw};
\node[align=center] at (14, 2) {AnyLogic};
\node[align=center] at (18, 2) {SIMUL8};

\end{tikzpicture}

\end{document}

